Model Based Synthesis of Control Software from System Level Formal Specifications

Many Embedded Systems are indeed Software Based Control Systems, that is control systems whose controller consists of control software running on a microcontroller device. This motivates investigation on Formal Model Based Design approaches for automatic synthesis of embedded systems control software. We present an algorithm, along with a tool QKS implementing it, that from a formal model (as a Discrete Time Linear Hybrid System) of the controlled system (plant), implementation specifications (that is, number of bits in the Analog-to-Digital, AD, conversion) and System Level Formal Specifications (that is, safety and liveness requirements for the closed loop system) returns correct-by-construction control software that has a Worst Case Execution Time (WCET) linear in the number of AD bits and meets the given specifications. We show feasibility of our approach by presenting experimental results on using it to synthesize control software for a buck DC-DC converter, a widely used mixed-mode analog circuit, and for the inverted pendulum.

==> buck_no_arrows.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=buck_no_arrows.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7911,3248)(1351,-3759)
\put(7876,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(6841,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(6841,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_C$}%
}}}}
\put(4231,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(4366,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_D$}%
}}}}
\put(4951,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(3241,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(2521,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+v_u$}%
}}}}
\put(3061,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+v_D$}%
}}}}
\put(5806,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_C$}%
}}}}
\put(7786,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+v_O$}%
}}}}
\put(1351,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_i$}%
}}}}
\put(4861,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_L$}%
}}}}
\put(5761,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_L$}%
}}}}
\put(2836,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_u$}%
}}}}
\put(5581,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+v_C$}%
}}}}
\end{picture}%


==> closed_loop.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{closed_loop.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5874,1824)(439,-1423)
\put(1531,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}microcontroller}%
}}}}
\put(946,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\gls{AD}}%
}}}}
\put(3241,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\gls{DA}}%
}}}}
\put(4321,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\huge Plant}}%
}}}}
\put(1666, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\LARGE \textbf{\em Control}}}%
}}}}
\put(1576,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\LARGE \textbf{\em Software}}}%
}}}}
\end{picture}%


==> generatedcodesnapshot.c.tex <==
% snapshot taken from ctrl.c in
% /home/melatti/assegnoRoma1/ricerca/controllori/hybrid_systems/bits_dependent/codice/qks.1.3/examples/dcdc_converter/non-synchronous/robust/output/output.10.8.corrected.2011-01-26-23-49-227063617/ctrl.c
% 2011.02.22
{\scriptsize
\begin{lstlisting}[style=PseudoC]
int Controllable_Region(int *x) { 
  int ret_b = 0;
  L_2af64a1: if (x[2] == 1) goto L_2b001e0;
             else { ret_b = !ret_b; goto L_2afff40; }
  L_21f95e0: return ret_b;
  L_2b07f00: if (x[14] == 1) goto L_21f95e0;
             else goto L_2b07ee0; 
  /* ... */ 
}

int Control_Law(int *x, int *u) { 
  int i; 
  for(i = 0; i < 1; i++) 
    u[i] = Aux_Bits(x,i);  
  return 0; 
}

int Aux_Bits(int *x, int b) { 
  int ret_b;
  switch(b){ case 0: ret_b = 0; goto L_2af6081; }
  L_2af6081: if (x[2] == 1) goto L_2a6d2e0;
             else { ret_b = !ret_b; goto L_2af6060; }
  L_21f95e0: return ret_b; 
  /* ... */ 
}
\end{lstlisting}
}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "root"
%%% End: 


%% snapshot taken from ctrl.c in
%% /home/melatti/assegnoRoma1/ricerca/controllori/hybrid_systems/bits_dependent/codice/qks.1.3/examples/dcdc_converter/non-synchronous/robust/output/output.10.8.2010-12-13-22-34-432005323
%% 2010.12.20
%{\scriptsize
%\begin{lstlisting}[style=PseudoC]
%int K(unsigned char *x, unsigned char *a){
%  if (!K_exists(x)) return 1;
%  a[1] = K_w1(x);
%  return 0;
%}
%
%int K_exists(unsigned char *x){
%  int return_bit = 1;
%L_213d3a1:
%  return_bit = !return_bit;
%  if (x[2] == 1) goto L_21462a0;
%  else goto L_21460a1;
%L_21462a0:
%  if (x[4] == 1) goto L_21461a0;
%  else goto L_2146280;
%/* ... */
%L_23183e0:
%  if (x[30] == 1) goto L_4670ea0;
%  else return !return_bit;
%}
%
%int K_w1(unsigned char *x){
%  int return_bit = 1;
%L_213cd01:
%  return_bit = !return_bit;
%  if (x[2] == 1) goto L_20a4ba0;
%  else goto L_213cce1;
%L_20a4ba0:
%  if (x[4] == 1) goto L_217aac0;
%  else goto L_20a4b80;
%/* ... */
%L_23183e0:
%  if (x[30] == 1) goto L_4670ea0;
%  else return !return_bit;
%}
%\end{lstlisting}
%}
%
%
%%%% Local Variables: 
%%%% mode: latex
%%%% TeX-master: "root"
%%%% End: 


==> lattice.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lattice.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12589,6115)(622,-5431)
\put(2071,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}CONCRETE DTLHSs}%
}}}}
\put(3826,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal H}$}%
}}}}
\put(7786,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal Q}$ CONTROL ABSTRACTIONS OF ${\cal H}$}%
}}}}
\put(10711,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}min}%
}}}}
\put(10711,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}MAX}%
}}}}
\put(9946,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\cal M}$}%
}}}}
\put(9946,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\cal W}$}%
}}}}
\put(10621,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}minFull}%
}}}}
\put(8101,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}FULL}%
}}}}
\put(8281,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ADM}%
}}}}
\end{picture}%

